On spectral sequence for the action of genus 3 Torelli group on the complex of cycles

The Torelli group of a genus $g$ oriented surface $S_g$ is the subgroup $\mathcal{I}_g$ of the mapping class group $\mathrm{Mod}(S_g)$ consisting of all mapping classes that act trivially on the homology of $S_g$. One of the most intriguing open problems concerning Torelli groups is the question of whether the group $\mathcal{I}_3$ is finitely presented or not. A possible approach to this problem relies upon the study of the second homology group of $\mathcal{I}_3$ using the spectral sequence $E^r_{p,q}$ for the action of $\mathcal{I}_3$ on the complex of cycles. In this paper we obtain a partial result towards the conjecture that $H_2(\mathcal{I}_3;\mathbb{Z})$ is not finitely generated and hence $\mathcal{I}_3$ is not finitely presented. Namely, we prove that the term $E^3_{0,2}$ of the spectral sequence is infinitely generated, that is, the group $E^1_{0,2}$ remains infinitely generated after taking quotients by images of the differentials $d^1$ and $d^2$. If one proceeded with the proof that it also remains infinitely generated after taking quotient by the image of $d^3$, he would complete the proof of the fact that $\mathcal{I}_3$ is not finitely presented.

==> fig_2separate.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}




\begin{scope}
% Invisible lines


\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
%\draw[color=myblue,my dash, very thick] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
%\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
%\draw[color=red,my dash ] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=red, my dash] (2, -3.03) .. controls (1.7,-2) and (1.7,2) .. (2, 3.03);
\draw[color=red, my dash] (-2, -3.03) .. controls (-2.3,-2) and (-2.3,2) .. (-2, 3.03);
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

% Visible lines 

\draw[color=myblue, very thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97);  %e_0
%\draw[color=myblue, very thick] (0,3.03) .. controls (0.3,2) .. (0,.97) node [pos=0.5, right=-2pt]{$\alpha_1$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


%\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
%\draw[color=red] (3.03,0) node [right=-2pt] {$\delta$} .. controls (2,-0.3) .. (.97,0) ;%e_0+e_2

\draw[color=red] (2, -3.03) .. controls (2.3,-2) and (2.3,2) .. (2, 3.03) node [pos=0.25, right=-2pt] {$\delta_2$};  %e_0

\draw[color=red] (-2, -3.03) .. controls (-1.7,-2) and (-1.7,2) .. (-2, 3.03) node [pos=0.25, right=-2pt] {$\delta_1$}; 

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};


\end{scope}


\end{tikzpicture}

==> fig_5components.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}



\begin{scope}[shift={(-8,0)}]
% Invisible lines


\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

% Visible lines 

\draw[color=myblue, very thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [pos=0.5, right=-2pt] {$\alpha$};  %e_0
\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97) node [below=-1pt] {$\gamma$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0);%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};


\node[] at (0,-5) {\textit{a}};
\end{scope}


\begin{scope}[shift={(8,0)}]
% Invisible lines


\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[color=myblue,my dash, very thick] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=red,my dash ] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=red, my dash] (2, -3.03) .. controls (1.7,-2) and (1.7,2) .. (2, 3.03);
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

% Visible lines 

\draw[color=myblue, very thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [pos=0.5, right=-2pt] {$\alpha_2$};  %e_0
\draw[color=myblue, very thick] (0,3.03) .. controls (0.3,2) .. (0,.97) node [pos=0.5, right=-2pt]{$\alpha_1$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
\draw[color=red] (3.03,0) node [right=-2pt] {$\delta$} .. controls (2,-0.3) .. (.97,0) ;%e_0+e_2

\draw[color=red] (2, -3.03) .. controls (2.3,-2) and (2.3,2) .. (2, 3.03) node [pos=0.25, right=-2pt] {$\gamma$};  %e_0


%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};


\node[] at (0,-5) {\textit{b}};
\end{scope}


\end{tikzpicture}

==> fig_K2.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}





\begin{scope}
% Invisible lines


\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[color=myblue,my dash, very thick] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.53,0) .. controls (-6.5,0.3) .. (-5.47,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_1
%\draw[color=red,my dash ] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=red, my dash] (-2.5, -3.03) .. controls (-2.8,-2) and (-2.8,2) .. (-2.5, 3.03);
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4.5,0) circle (1);
\draw [very thick]  (-4.5,3)--(4,3);
\draw [very thick]  (-4.5,-3)--(4,-3);
\draw [very thick] (-4.5,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

\draw [] (-10,0) -- (-7.8,0);
\draw [] (9.5,0) -- (7.3,0);

\draw (8.5,0) + (-55: .3 and 1) arc (-55: -10: .3 and 1);
\draw [-stealth] (8.5,0) + (10: .3 and 1) arc (10: 160: .3 and 1) node [pos=.4, right] {$\iota$};


% Visible lines 

\draw [color=mygreen] (-3,0) arc (0:360:1.5)node [pos=.75, below=-1pt] {$\beta_1$} ;

\draw [color=mygreen] (1.5,0) arc (0:360:1.5) node [pos=.85, right=-1pt] {$\beta_2$} ;
\draw [color=mygreen] (0,1.8) arc (90:270:1.8) -- (4,-1.8) node [pos=.75,below=-1pt] {$\beta_3$} arc (-90:90:1.8) -- (0,1.8) ;




\draw[color=myblue, very thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [pos=0.3, right=-2pt] {$\gamma^-$};  %e_0
\draw[color=myblue, very thick] (0,3.03) .. controls (0.3,2) .. (0,.97) node [pos=0.25, right=-2pt]{$\gamma^+$};  %e_0'




\draw[color=myblue, very thick] (-5.47,0) .. controls (-6.5,-0.3) .. (-7.53,0) node [pos=.5, below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.3, below=-1pt] {$\alpha_3$};%e_2 -


\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=.3, below=-1pt] {$\alpha_2$};%e_0+e_1
%\draw[color=red] (3.03,0) node [right=-2pt] {$\delta$} .. controls (2,-0.3) .. (.97,0) ;%e_0+e_2

\draw[color=red] (-2.5, -3.03) .. controls (-2.2,-2) and (-2.2,2) .. (-2.5, 3.03) node [pos=0.2, right=-1pt] {$\delta$};  %e_0


%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};



\end{scope}


\end{tikzpicture}

==> fig_Kbp.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}





\begin{scope}
% Invisible lines


\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[color=myblue,my dash, very thick] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
%\draw[color=red,my dash ] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=red, my dash] (2, -3.03) .. controls (1.7,-2) and (1.7,2) .. (2, 3.03);
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

\draw [] (-9.5,0) -- (-7.3,0);
\draw [] (9.5,0) -- (7.3,0);

\draw (8.5,0) + (-55: .3 and 1) arc (-55: -10: .3 and 1);
\draw [-stealth] (8.5,0) + (10: .3 and 1) arc (10: 160: .3 and 1) node [pos=.4, right] {$\iota$};


% Visible lines 

\draw[color=myblue, very thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [pos=0.5, right=-2pt] {$\alpha^-$};  %e_0
\draw[color=myblue, very thick] (0,3.03) .. controls (0.3,2) .. (0,.97) node [pos=0.5, right=-2pt]{$\alpha^+$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
%\draw[color=red] (3.03,0) node [right=-2pt] {$\delta$} .. controls (2,-0.3) .. (.97,0) ;%e_0+e_2

\draw[color=red] (2, -3.03) .. controls (2.3,-2) and (2.3,2) .. (2, 3.03) node [pos=0.35, right=-1pt] {$\delta$};  %e_0


%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};
\end{scope}


\end{tikzpicture}

==> fig_Kpm.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}





\begin{scope}
% Invisible lines


\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[color=myblue,my dash, very thick] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash, very thick ] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=red, my dash] (2, -3.03) .. controls (1.7,-2) and (1.7,2) .. (2, 3.03);
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

\draw [] (-9.5,0) -- (-7.3,0);
\draw [] (9.5,0) -- (7.3,0);

\draw (8.5,0) + (-55: .3 and 1) arc (-55: -10: .3 and 1);
\draw [-stealth] (8.5,0) + (10: .3 and 1) arc (10: 160: .3 and 1) node [pos=.4, right] {$\iota$};


% Visible lines 

\draw[color=myblue, very thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [pos=0.5, right=-2pt] {$\gamma^-$};  %e_0
\draw[color=myblue, very thick] (0,3.03) .. controls (0.3,2) .. (0,.97) node [pos=0.5, right=-2pt]{$\gamma^+$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0) node [pos=0.4,below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=0.4,below=-1pt] {$\alpha_4$};%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=0.6,below=-1pt] {$\alpha_2$};%e_0+e_1
\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=0.4,below=-1pt] {$\alpha_3$};%e_0+e_2

%\draw[color=red] (2, -3.03) .. controls (2.3,-2) and (2.3,2) .. (2, 3.03) node [pos=0.35, right=-1pt] {$\delta$};  %e_0


%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};
\end{scope}


\end{tikzpicture}

==> fig_eBC.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}





\begin{scope}
% Invisible lines


%\draw[color=myblue,my dash, very thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[color=myblue,my dash, very thick] (-3,3.03) .. controls (-3.3,2) .. (-3,.97); % e_0'
\draw[color=myblue,my dash, very thick] (3,3.03) .. controls (2.7,2) .. (3,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-10.03,0) .. controls (-9,0.3) .. (-7.97,0); %e_1
\draw[color=myblue,my dash, very thick] (10.03,0) .. controls (9,0.3) .. (7.97,0); %e_2
%\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
%\draw[color=red,my dash ] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=red, my dash] (2, -3.03) .. controls (1.7,-2) and (1.7,2) .. (2, 3.03);
%\draw[color=myblue, very thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines


\draw [fill] (0,0) circle (.05);
\draw [fill] (0.35,0) circle (.05);
\draw [fill] (-0.35,0) circle (.05);


\draw [very thick] (3,0) circle (1);
\draw [very thick] (-3,0) circle (1);
\draw [very thick] (7,0) circle (1);
\draw [very thick] (-7,0) circle (1);
\draw [very thick]  (-7,3)--(7,3) arc (90:-90:3) -- (-7,-3) arc (270:90:3);


\draw [] (-12.5,0) -- (-10.3,0);
\draw [] (12.5,0) -- (10.3,0);

\draw (11.5,0) + (-55: .3 and 1) arc (-55: -10: .3 and 1);
\draw [-stealth] (11.5,0) + (10: .3 and 1) arc (10: 160: .3 and 1) node [pos=.4, right] {$\iota$};


% Visible lines 

\draw [color=red, very thick] (-7,0) + (1.3,0) arc (0:360:1.3) node [pos=.75, below=-1pt] {$\beta_1$};

\draw [color=red, very thick] (-3,0) + (1.3,0) arc (0:360:1.3) node [pos=.75, below=-1pt] {$\beta_2$};

\draw [color=red, very thick] (3,0) + (1.3,0) arc (0:360:1.3) node [pos=.8, below=0pt] {$\beta_{g-1}$};

\draw [color=red, very thick] (7,0) + (1.3,0) arc (0:360:1.3) node [pos=.75, below=-1pt] {$\beta_g$};


\draw[color=myblue, very thick] (3,.97) .. controls (3.3,2) .. (3,3.03) node [pos=0.45, right=-2pt] {$\alpha_{g-1}$};  %e_0
\draw[color=myblue, very thick] (-3,3.03) .. controls (-2.7,2) .. (-3,.97) node [pos=0.45, right=-2pt]{$\alpha_2$};  %e_0'




\draw[color=myblue, very thick] (-7.97,0) .. controls (-9,-0.3) .. (-10.03,0) node [pos=.4,below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (10.03,0) .. controls (9,-0.3) .. (7.97,0) node [pos=.4,below=-1pt] {$\alpha_g$};%e_2 -


%\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
%\draw[color=red] (3.03,0) node [right=-2pt] {$\delta$} .. controls (2,-0.3) .. (.97,0) ;%e_0+e_2

%\draw[color=red] (2, -3.03) .. controls (2.3,-2) and (2.3,2) .. (2, 3.03) node [pos=0.35, right=-1pt] {$\delta$};  %e_0


%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below] {$\delta$};
\end{scope}


\end{tikzpicture}

==> fig_lantern.tex <==





\tikzset{->-/.style={decoration={
     markings,
     mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


  %  \draw[->-=.5] (0,0) to [bend left] (2,4);
    %\draw[->-=.8] (0,0) to [bend right] (2,4);



\definecolor{mygreen}{rgb}{0, 0.4, 0}
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mypink}{rgb}{1, 0.3, 0.8}
\definecolor{myyellow}{rgb}{1,1, 0}

\colorlet{cola}{violet}
\colorlet{cold}{red}
\colorlet{colg}{myblue}
\colorlet{colkf}{mypink}
\colorlet{colks}{violet}
\colorlet{coll}{orange}
\colorlet{colx}{mygreen}
\colorlet{coly}{orange}
\colorlet{colm}{mygreen}
\colorlet{colz}{brown}


\begin{tikzpicture}
\small
\tikzset{every path/.append style={line width=.3mm}}

\filldraw [fill=black!4, very thick] (0,0) circle (1.9); 
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.3);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.3);
\filldraw [fill=white, very thick] (-0.866,-0.5) circle (.3);

\draw [thick] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=120] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=240] (0.1,-.5) ellipse (1.4 and .7);
\path (0.03,1) node {$\alpha_3$};
\path (-0.836,-0.5) node {$\alpha_2$};
\path (0.896,-0.5) node {$\alpha_1$};
\path (0.13,-1.45) node {$\gamma_3$};
\path (1.27,0.7) node {$\gamma_2$};
\path (-1.27,0.7) node {$\gamma_1$};
\path (1.56,-1.56) node {$\alpha_0$};

\end{tikzpicture}




==> fig_lantern_type1.tex <==
\begin{tikzpicture}[scale=.7]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}



\begin{scope}
% Invisible lines


\draw[red,my dash] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); 

\begin{scope}
 {
  \tikzset{every path/.style={}}
  \clip (-4,0) rectangle (.7,3);
  }
  \draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);
\end{scope}

\begin{scope}
 {
  \tikzset{every path/.style={}}
  \clip (1.2,3) rectangle (4,0);
  }
  \draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);
\end{scope}

\begin{scope}
 {
  \tikzset{every path/.style={}}
  \clip (-4,0) rectangle (.7,-3);
  }
  \draw[color=red,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
\end{scope}

\begin{scope}
 {
  \tikzset{every path/.style={}}
  \clip (1.2,-3) rectangle (4,0);
  }
  \draw[color=red,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);

\end{scope}


\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2

\draw[color=mygreen, thick, my dash] (3.293,.707) .. controls (1.7,1.5) and (.7,1.5) .. (0,.98);

\draw[color=mygreen, thick, my dash] (-3.293,.707) .. controls (-2.7,2) and (-.7,2.8) .. (0,3.02);

\draw[color=mygreen, thick, my dash] (3.293,-.707) .. controls (1.7,-1.5) and (.7,-1.5) .. (0,-.98);

\draw[color=mygreen, thick, my dash] (-3.293,-.707) .. controls (-2.7,-2) and (-.7,-2.8) .. (0,-3.02);



% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 
%\draw [] (-9,0) -- (-7.3,0);
%\draw [] (9,0) -- (7.3,0);

%\draw (8.3,0) + (-55: .3 and 1) arc (-55: -10: .3 and 1);
%\draw [-stealth] (8.3,0) + (10: .3 and 1) arc (10: 160: .3 and 1) node [pos=.4, right] {$\iota$};

% Visible lines 

\draw[color=red] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [above=-2pt] {$\gamma_2$};  %e_0
\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97) node [below=-1pt] {$\gamma_1$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0) node [pos=0.4,below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.4,below=-1pt] {$\alpha_3$};%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=.6,below=-1pt] {$\alpha_0$};%e_0+e_1
\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=.4,below=-1pt] {$\alpha_2$};%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.65,above=-1pt] {$\delta_2$};
\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.65,above = -1pt] {$\delta_1$};


\draw[color=mygreen, thick] (-3.293,.707) .. controls (-1.7,1.5) and (-.7,1.5) .. (0,.98);

\draw[color=mygreen, thick] (3.293,.707) .. controls (2.7,2) and (.7,2.8) .. (0,3.02) node [pos=.35, above right = -2pt] {$\varepsilon_1$};

\draw[color=mygreen, thick] (-3.293,-.707) .. controls (-1.7,-1.5) and (-.7,-1.5) .. (0,-.98);

\draw[color=mygreen, thick] (3.293,-.707) .. controls (2.7,-2) and (.7,-2.8) .. (0,-3.02) node [pos=.35, below right = -2pt] {$\varepsilon_2$};



\end{scope}





\end{tikzpicture}

==> fig_lantern_type2.tex <==





\tikzset{->-/.style={decoration={
     markings,
     mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


  %  \draw[->-=.5] (0,0) to [bend left] (2,4);
    %\draw[->-=.8] (0,0) to [bend right] (2,4);



\definecolor{mygreen}{rgb}{0, 0.4, 0}
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mypink}{rgb}{1, 0.3, 0.8}
\definecolor{myyellow}{rgb}{1,1, 0}

\colorlet{cola}{violet}
\colorlet{cold}{red}
\colorlet{colg}{myblue}
\colorlet{colkf}{mypink}
\colorlet{colks}{violet}
\colorlet{coll}{orange}
\colorlet{colx}{mygreen}
\colorlet{coly}{orange}
\colorlet{colm}{mygreen}
\colorlet{colz}{brown}


\begin{tikzpicture}
\small
\tikzset{every path/.append style={line width=.3mm}}

\filldraw [fill=black!4, very thick] (0,0) circle (1.9); 
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.3);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.3);
\filldraw [fill=white, very thick] (-0.866,-0.5) circle (.3);

\draw [thick] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=120] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=240] (0.1,-.5) ellipse (1.4 and .7);
\path (0.03,1) node {$\alpha_2$};
\path (-0.836,-0.5) node {$\alpha_1$};
\path (0.896,-0.5) node {$\alpha_0$};
\path (0.13,-1.45) node {$\alpha_2'$};
\path (1.27,0.7) node {$\alpha_1'$};
\path (-1.3,0.7) node {$\alpha_0'$};
\path (1.56,-1.56) node {$\delta$};

\end{tikzpicture}




==> fig_psi.tex <==
\begin{tikzpicture}[scale=.45]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}



\begin{scope}[shift={(-9,0)}]
% Invisible lines


\draw[red,my dash] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=red,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3) node [pos=.25, above right] {$\Sigma_1$} node [pos=.75, below right] {$\Sigma_2$}; 
\draw [] (-9,0) -- (-7.3,0);
\draw [] (9,0) -- (7.3,0);

\draw (8.3,0) + (-55: .3 and 1) arc (-55: -10: .3 and 1);
\draw [-stealth] (8.3,0) + (10: .3 and 1) arc (10: 160: .3 and 1) node [pos=.4, right] {$\iota$};

% Visible lines 

\draw[color=red] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [above=-2pt] {$\gamma_2$};  %e_0
\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97) node [below=-1pt] {$\gamma_1$};  %e_0'




\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0) node [pos=0.4,below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.4,below=-1pt] {$\alpha_3$};%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=.6,below=-1pt] {$\alpha_0$};%e_0+e_1
\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=.4,below=-1pt] {$\alpha_2$};%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=0pt] {$\delta_2$};
\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707)node [pos=.8,below=-1pt] {$\delta_1$};


\node[] at (0,-5) {\textit{a}};
\end{scope}


\begin{scope}[shift={(9,0)}]
% Invisible lines


\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2


% Border lines




\draw [very thick] (0,0) circle (1);
\draw [very thick] (4,0) circle (1);
\draw [very thick] (-4,0) circle (1);
\draw [very thick]  (-4,3)--(4,3);
\draw [very thick]  (-4,-3)--(4,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (4,3) arc (90:-90:3); 

% Visible lines 


\draw [color=red] (-2.5,0) arc (0:360:1.5)node [pos=.75, below=-1pt] {$\beta_1$} ;

\draw [color=red] (1.5,0) arc (0:360:1.5) node [pos=.85, right=-1pt] {$\beta_2$} ;
\draw [color=red] (0,1.8) arc (90:270:1.8) -- (4,-1.8) node [pos=.75,below=-1pt] {$\beta_3$} arc (-90:90:1.8) -- (0,1.8) ;


\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0) node [pos=0.4,below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.3,below=-1pt] {$\alpha_3$};%e_2 -


\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=.4,below=-1pt] {$\alpha_0$};%e_0+e_1
\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=.35,below=-1pt] {$\alpha_2$};%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);
\node[] at (0,-5) {\textit{b}};

\end{scope}


\end{tikzpicture}

==> fig_types.tex <==
\begin{tikzpicture}[scale=.25]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{e path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}


\begin{scope}[shift={(-23.1,0)}]
% Invisible lines


\draw[color=myblue,my dash,  thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
%\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash,  thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash,  thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
%\draw[color=myblue,my dash,  thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
%\draw[color=myblue,my dash,  thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=myblue,  thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [ thick] (0,0) circle (1);
\draw [ thick] (4,0) circle (1);
\draw [ thick] (-4,0) circle (1);
\draw [ thick]  (-4,3)--(4,3);
\draw [ thick]  (-4,-3)--(4,-3);
\draw [ thick] (-4,3) arc (90:270:3); 
\draw [ thick] (4,3) arc (90:-90:3); 

% Visible lines 

\draw[color=myblue,  thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) ;  %e_0
%\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97);  %e_0'




\draw[color=myblue,  thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue,  thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


%\draw[color=myblue,  thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
%\draw[color=myblue,  thick] (3.03,0) .. controls (2,-0.3) .. (.97,0);%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707);


\node[] at (0,-5) {\textit{a}};
\end{scope}




\begin{scope}[shift={(-7.7,0)}]
% Invisible lines


%\draw[color=myblue,my dash,  thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
%\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash,  thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash,  thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash,  thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash,  thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=myblue,  thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [ thick] (0,0) circle (1);
\draw [ thick] (4,0) circle (1);
\draw [ thick] (-4,0) circle (1);
\draw [ thick]  (-4,3)--(4,3);
\draw [ thick]  (-4,-3)--(4,-3);
\draw [ thick] (-4,3) arc (90:270:3); 
\draw [ thick] (4,3) arc (90:-90:3); 

% Visible lines 

%\draw[color=myblue,  thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) ;  %e_0
%\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97);  %e_0'




\draw[color=myblue,  thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue,  thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


\draw[color=myblue,  thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
\draw[color=myblue,  thick] (3.03,0) .. controls (2,-0.3) .. (.97,0);%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707);


\node[] at (0,-5) {\textit{b}};
\end{scope}




\begin{scope}[shift={(7.7,0)}]
% Invisible lines


\draw[color=myblue,my dash,  thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
%\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash,  thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash,  thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash,  thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
%\draw[color=myblue,my dash,  thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=myblue,  thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [ thick] (0,0) circle (1);
\draw [ thick] (4,0) circle (1);
\draw [ thick] (-4,0) circle (1);
\draw [ thick]  (-4,3)--(4,3);
\draw [ thick]  (-4,-3)--(4,-3);
\draw [ thick] (-4,3) arc (90:270:3); 
\draw [ thick] (4,3) arc (90:-90:3); 

% Visible lines 

\draw[color=myblue,  thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) ;  %e_0
%\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97);  %e_0'




\draw[color=myblue,  thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue,  thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.5, below=-2pt] {$\gamma$};%e_2 -


\draw[color=myblue,  thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
%\draw[color=myblue,  thick] (3.03,0) .. controls (2,-0.3) .. (.97,0);%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707);


\node[] at (0,-5) {\textit{c}};
\end{scope}




\begin{scope}[shift={(23.1,0)}]
% Invisible lines


\draw[color=myblue,my dash,  thick] (0,-3.03) .. controls (-0.3,-2) .. (0,-.97); % e_0
%\draw[red,my dash] (0,3.03) .. controls (-0.3,2) .. (0,.97); % e_0'
\draw[color=myblue,my dash,  thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
\draw[color=myblue,my dash,  thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash,  thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
\draw[color=myblue,my dash,  thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
%\draw[color=myblue,  thick,my dash] (-3.293,-.707) .. controls (-1.5,-2.2) and (1.5,-2.2) .. (3.293,-.707);
%\draw[color=red,my dash] (-3.293,.707) .. controls (-1.5,2.8) and (1.5,2.8) .. (3.293,.707);


% Border lines




\draw [ thick] (0,0) circle (1);
\draw [ thick] (4,0) circle (1);
\draw [ thick] (-4,0) circle (1);
\draw [ thick]  (-4,3)--(4,3);
\draw [ thick]  (-4,-3)--(4,-3);
\draw [ thick] (-4,3) arc (90:270:3); 
\draw [ thick] (4,3) arc (90:-90:3); 

% Visible lines 

\draw[color=myblue,  thick] (0,-3.03) .. controls (0.3,-2) .. (0,-.97) node [pos=.6, right=-2pt] {$\delta$};  %e_0
%\draw[color=red] (0,3.03) .. controls (0.3,2) .. (0,.97);  %e_0'




\draw[color=myblue,  thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0);%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
\draw[color=myblue,  thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0);%e_2 -


\draw[color=myblue,  thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0);%e_0+e_1
\draw[color=myblue,  thick] (3.03,0) .. controls (2,-0.3) .. (.97,0);%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);

%\draw[color=red] (-3.293,-.707) .. controls (-1,-2.8) and (1,-2.8) .. (3.293,-.707) node [pos=.8,below=1pt] {$\delta_2$};
%\draw[color=red] (-3.293,.707) .. controls (-1,2.2) and (1,2.2) .. (3.293,.707);


\node[] at (0,-5) {\textit{d}};
\end{scope}


\end{tikzpicture}
